Interpolating with generalized Assouad dimensions

The $\phi$-Assouad dimensions are a family of dimensions which interpolate between the upper box and Assouad dimensions. They are a generalization of the well-studied Assouad spectrum with a more general form of scale sensitivity that is often closely related to "phase-transition" phenomena in sets. In this article we establish a number of key properties of the $\phi$-Assouad dimensions which help to clarify their behaviour. We prove for any bounded doubling metric space $F$ and $\alpha\in\mathbb{R}$ satisfying $\overline{\operatorname{dim}}_{\mathrm{B}}F<\alpha\leq\operatorname{dim}_{\mathrm{A}} F$ that there is a function $\phi$ so that the $\phi$-Assouad dimension of $F$ is equal to $\alpha$. We further show that the "upper" variant of the dimension is fully determined by the $\phi$-Assouad dimension, and that homogeneous Moran sets are in a certain sense generic for these dimensions. Further, we study explicit examples of sets where the Assouad spectrum does not reach the Assouad dimension. We prove a precise formula for the $\phi$-Assouad dimensions for Galton--Watson trees that correspond to a general class of stochastically self-similar sets, including Mandelbrot percolation. This result follows from two results which may be of general interest: a sharp large deviations theorem for Galton--Watson processes with bounded offspring distribution, and a Borel--Cantelli-type lemma for infinite structures in random trees. Finally, we obtain results on the $\phi$-Assouad dimensions of overlapping self-similar sets and decreasing sequences with decreasing gaps.

==> figures/interpolation.tex <==
\begin{tikzpicture}[>=stealth,scale=10]
    \draw[->] (-0.01,0) -- (1.1,0);
    \draw[->] (0,-0.01) node[below]{$0$} -- (0,0.75);

    \matrix [draw, fill=white, below right,scale=0.8,column sep=0.4em, inner sep=0.4em, align=left] at (current bounding box.north west) {
        \draw[fill=black, fill opacity=0.15] (0,-0.32) rectangle (0.8,0); & \node[inner sep=0pt] {$\mathcal{B}_n(R_{n+1})$}; \\
        \fill[fill=black, opacity=0.07] (0,-0.40) -- (0.3, -0.4) -- (0.5,-0.08) -- (0, -0.08) -- cycle;
        \draw[fill=black, fill opacity=0.15] (0.8,-0.40) -- (0.3, -0.4) -- (0.5,-0.08) -- (0.8, -0.08) -- cycle;
        \draw[dashed] (0.5,-0.08) -- (0, -0.08) -- (0,-0.40) -- (0.3, -0.4);
        \draw (0.5,-0.08) -- (0.3, -0.4);
                                                                    & \node[inner sep=0pt] {$\mathcal{B}_n(\widetilde{R})\text{ for some }\widetilde{R}<R_{n+1}$}; \\
    };


    \coordinate (infl) at (0.8, 0.5724334);
    \coordinate (top) at (1,0.71554175);
    \coordinate (bottom) at (0.4,0.10119289);

    \fill[opacity=0.09, domain=0:0.8, smooth, variable=\t, samples=80, thick] plot ({\t}, {(\t)^(2.5)}) -- (top) -- (1,0) -- cycle;
    \fill[opacity=0.05,domain=0:0.7, smooth, variable=\t, samples=80, dashed] plot ({\t}, {(\t)^(1.93843242)}) -- (top) -- (1,0) -- cycle;

    \coordinate (omega) at (0.4,0.13523928);
    \node[circle, fill=black, inner sep=0.9pt, draw=black] at (omega) {};
    \node[left] at (omega) {$\omega(x,y)>\alpha$};

    \draw[dotted] (0,0) -- (infl);

    \draw[dotted] (0.8,-0.01) node[below]{$R_{n+1}$} -- (infl);
    \draw[dotted] (1,-0.01) node[below]{$R_{n}'$} -- (top);
    \draw[dotted] (0.2,-0.01) node[below]{$R_{n+1}'$} -- (0.2,0.01788854);

    \draw[domain=0:0.7, smooth, variable=\t, samples=80, dashed] plot ({\t}, {(\t)^(1.93843242)}) -- (top);
    \draw[domain=0:0.85, smooth, variable=\t, samples=30, thick] plot ({\t}, {(\t)^(2.5)}) node[above]{$y=x^{1/\theta_{n+1}}$};
\end{tikzpicture}

